On observer forms for hyperbolic PDEs with boundary dynamics

A hyperbolic observer canonical form (HOCF) for linear hyperbolic PDEs with boundary dynamics is presented. The transformation to the HOCF is based on a general procedure that uses so-called observability coordinates as an intermediate step. These coordinates are defined from an input-output relation given by a neutral functional differential equation (FDE), which, in the autonomous case, reduces to an autonomous FDE for the output. The HOCF coordinates are directly linked to this FDE, while the state transformation between the original coordinates and the observability coordinates is obtained by restricting the observability map to the interval corresponding to the maximal time shift appearing in the FDE. The proposed approach is illustrated on a string-mass-spring example.

==> tikz/example-schematic.tex <==
\begin{tikzpicture}[auto, >=latex']

% --- Parameters  ---
\def\L{4.0}          % string length in drawing units
\def\zMass{0.0}      % left boundary x-position
\def\zRight{\L}      % right boundary x-position
\def\hMass{1.2}      % Mass vertical position
\def\lSpring{0.8}    % Spring length
\def\zState{\L/3}    % z position of x(z,t)
\def\A{0.25}         % amplitude of string line in "y-units" (tune)
\pgfmathsetmacro{\yState}{\hMass + \A*sin(deg(pi*(\zState)/\L))}

% z-axis 
\draw[->,thick] (-0.5,0) -- (\L+0.5,0) node[right] {$z$};

% Left boundary reference at z=0 
\draw[] (\zMass,-0.1) -- (\zMass,0.0); % vertical reference line at z=0
\draw[] (\zRight,-0.1) -- (\zRight,0.1); % vertical reference line at z=1

% Spring (k) attached at z=0 to the mass above
\draw[mplorange,decorate,decoration={coil,aspect=0.55,segment length=3pt,amplitude=3.5pt}]
  (\zMass,\hMass/2 - \lSpring/2) -- (\zMass,\hMass/2 + \lSpring/2);
\draw[mplorange] (\zMass,0)--(\zMass,\hMass/2 - \lSpring/2) ;
\draw[mplorange] (\zMass,\hMass/2 + \lSpring/2)--(\zMass,\hMass) ;
\node[mplorange] at (\zMass-0.4,\hMass/2) {$\examplestiffness$};

\draw[mplorange] (\zMass-1.1,\hMass) -- (\zMass-0.8,\hMass); % small tick
\draw[->,mplorange] (\zMass-0.95, \hMass) --node[midway, left] {$\exampleodestate(t)$}(\zMass-0.95, \hMass+0.5);


% String shape x(z,t): stretched sine between z=0 and z=\L
\draw[mplblue,line cap=round,thick,domain=0:\L,samples=120,smooth,variable=\zz]
  plot ({\zz},{\hMass + \A*sin(deg(2*pi*\zz/\L))});
% \filldraw[mplblue] (\zRight, \hMass) circle (0.5pt);

% vertical marker for z
\draw[thin,mplblue, dashed] (\zState,-0.1) -- (\zState,\yState);
\filldraw[mplblue] (\zState,\yState) circle(1pt);

\node[below,thin, mplblue] at (\zState,-0.1) {$z$};
\node[above,thin, mplblue] at (\zState,\yState) {$\examplepdestate(z,t)$};

% Mass (m) 
\filldraw[mplorange] (\zMass,\hMass) circle (2.5pt);
\node[mplorange] at (\zMass-0.4,\hMass) {$\examplemass$};

% control input u(t) 
\draw[->, mplpink, thick] (\zRight,\hMass/2) -- (\zRight,\hMass) node[midway,right] {$u(t)$};

% draw measurment y(t)
\filldraw[mplcyan] (\zRight,\hMass) circle (1pt); % sensor point
% \draw[-, mplcyan] (\zRight-0.15,\hMass) -- (\zRight+0.15,\hMass);
\draw[->, mplcyan, dashed] (\zRight,\hMass) -- (\zRight,\hMass+0.5) node[midway,right] {$y(t)$};

% Labels for z=0 and z=1 
\node[below] at (\zMass,-0.1) {$0$};
\node[below] at (\zRight,-0.1) {$1$};

\end{tikzpicture}


==> tikz/honf-noinput-short.tex <==
\begin{tikzpicture}[auto, >=latex]
	% defs
	\def\dstyle{dashed} % linestyle of dotted line
	\def\length{1.0cm} % length of dotted line
	\def\intwidth{1ex} % min widht of integral block
	\def\vdistance{1.0cm} % distance between top/bottom line and gains
	\def\hdistance{1.0cm} % horizontal distance within middle nodes
	\def\ddistance{1.0cm} % distance from node to start dotted line
	
    \node [sum] (msum1) {};
    \node [block, right=\hdistance of msum1, minimum width=\intwidth] (mint1) {\huge$\int$};
    \node [sum, right=\hdistance of mint1] (msum2) {};
    \node [block, right=\hdistance of msum2, minimum width=\length, white, fill=white] (dots) {};
    \node [sum, right=\hdistance of dots] (msum4) {}; %instead of dots write msum3
    \node [block, right=\hdistance of msum4, minimum width=\intwidth] (mint3) {\huge$\int$};
    \node [transport=\footnotesize$\eta_{n+1}$, right=\hdistance of mint3, minimum width=3cm, minimum height=1.05cm] (trans) {};
    \node [sum, opacity=0] (phantom) at (trans){};
    \node [coord, right=\hdistance of trans] (mbranch1) {};
    \node [coord, right=\hdistance of mbranch1] (output) {};
    
    \node [gain={$a_{1}$}{0.5ex}, shape border rotate=90, below=\vdistance of msum2] (aGain2) {};
    \node [gain={$a_{0}$}{0.5ex}, shape border rotate=90, below=\vdistance of msum1] (aGain1) {};
    \node [branch, below=\vdistance of aGain2] (bbranch2) {};
    \node [gain={$a_{n\shortminus1}$}{0.5ex}, shape border rotate=90, below=\vdistance of msum4] (aGainN) {};
    \node [branch, below=\vdistance of aGainN] (bbranchN) {};
    \node [gain={$\shortminus a_{n}$}{0.525ex}, shape border rotate=90, below=\vdistance of phantom] (aGainNp1) {};
    \node [branch, below=\vdistance of aGainNp1] (bbranchNp1) {};
    
	\path (msum2 |- msum2) ++(\ddistance,0) coordinate (mstart);
	\path (mstart |- bbranch2) coordinate (bstart);
	\path (mstart) ++(\length,0) coordinate (mend);
    \path (bstart) ++(\length,0) coordinate (bend);

    \draw[->] (aGain1) -- node[at end, right]{$\shortminus$}(msum1);
    \draw[->] (msum1) -- node[midway, above]{$\dot \eta_1$} (mint1);
    \draw[->] (mint1) -- node [above] {$\eta_1$} (msum2);
    \draw[->] (msum4) -- node[midway, above]{$\dot \eta_{n}$}(mint3);
    \draw[->] (mint3) -- node [above] {$\eta_{n}$} (trans);
    \draw[] (trans) --  node [midway, above] {$y$}(mbranch1);
    \draw[->] (mbranch1) |- (bbranchNp1) -- (aGainNp1);
    \draw[->] (aGainNp1) -- (trans);
    \draw[->] (bbranchNp1) -- (bbranchN) -- (aGainN);
    \draw[->] (aGainN) -- node[at end, right]{$\shortminus$}(msum4);
    \draw[->] (bbranch2) -- (aGain2);
    \draw[->] (aGain2) -- node[at end, right]{$\shortminus$}(msum2);
    \draw[->] (bbranch2) -| (aGain1);
        
    \draw[] (msum2) -- node[midway, above]{$\dot \eta_2$} (mstart);
    \draw[\dstyle] (mstart) -- (mend);
    \draw[->] (mend) -- node[midway, above]{$\eta_{n-1}$}(msum4);
    
    \draw[] (bbranchN) -- (bend);
    \draw[\dstyle] (bend) -- (bstart);
    \draw[-] (bstart) -- (bbranch2);
\end{tikzpicture}


==> tikz/hyperbolic-indomain-meas.tex <==
\begin{tikzpicture}[auto, >=latex']
    \draw[->] (0,-0.125) -- (4, -0.125) node [below] {\footnotesize$z$};
    \draw[|-|] (0,-0.125) node [below] {\footnotesize$0$} -- (3.5, -0.125) node [below] {\footnotesize$1$};

    \draw[->, line width=0.4mm, mplblue] (0,0.5) -- node [below] {\footnotesize$\transstatebwd(z,t)$} (3.5, 0.5);
    \draw[<-, line width=0.4mm, mplblue] (0,1.5) -- node [above] {\footnotesize$\transstatefwd(z,t)$} (3.5, 1.5);

    \draw[->, mplblue] (3.5, 0.55) to [bend right] node [midway, right] {\footnotesize$q_1$} (3.5, 1.45);
    \draw[<-, mplblue] (0, 0.55) to [bend left] node [midway, left] {\footnotesize$q_0$} (0, 1.45);

    % in domain coupling
    \foreach \j in {0.55, 1.35, ..., 3.05 } {
        \draw[<->, mplblue] (\j,0.55) -- (\j, 1.45);
    }

    \draw[->, mplpink] (4.5, 1.5)
      -- node[midway, above] {\footnotesize$\bar b_1$} (3.6, 1.5);

    \draw[->, mplcyan] (4.6, 1.45)
      -- node[midway, right] {\footnotesize$d_1$} (4.6, 0.55);

    \draw[->, mplcyan] (3.6, 0.5)
      -- node[midway, below] {\footnotesize$m^+$} (4.5, 0.5);

    \node[anchor=west, mplpink] at (4.5,1.65) {\footnotesize$u(t)$};
    \node[anchor=west, mplcyan] at (4.5,0.35) {\footnotesize$y(t)$};
    
    \draw[->, mplblue] (-0.1, 1.5) -- node[midway, above] {\footnotesize$\odeinputvector$}(-1.1, 1.5);
    \draw[<-, mplorange] (-0.1, 0.5) -- node[midway, below] {\footnotesize$\odeoutputvector$}(-1.1, 0.5);

    \draw[draw, mplorange] (-2.2,0.4) rectangle (-1.2, 1.6)
      node[pos=.5, anchor=center, align=center] {\footnotesize \acrshort{ode} \\ $\odestate(t)$};
\end{tikzpicture}


==> tikz/observer-forms.tex <==
\begin{tikzpicture}[
    node distance=3cm,
    >=Latex,
    block/.style={
        rectangle,
        draw,
        rounded corners,
        minimum width=2.5cm,
        minimum height=1.2cm,
        align=center
    },
    trans/.style={->, thick}
]

\node[block] (orig) {%
    original\\system
};

\node[block, right=of orig] (obs) {%
    observability \\coordinates
};

\node[block, right=of obs] (onf) {%
     \gls{honf} 
};

\draw[trans] ([yshift=5pt]orig.east) -- 
node[above] {$\observabilityMap$} 
([yshift=5pt]obs.west);

\draw[trans] ([yshift=5pt]obs.east) -- 
node[above] {$\honftransformation$} 
([yshift=5pt]onf.west);

\draw[trans, <-] (orig.south) -- ++(0,-1) -| (onf.south);
\node[fill=white, inner sep=1pt] at ($(orig.south)!0.5!(onf.south)+(0,-1)$)
{$\invobservabilityMap\circ\invhonftransformation  $};

\draw[trans, <-] (onf.north) -- ++(0,1) -| (orig.north);
\node[fill=white, inner sep=1pt] at ($(orig.north)!0.5!(onf.north)+(0,1)$)
{$\honftransformation \circ \observabilityMap$};


\draw[trans] ([yshift=-5pt]obs.west) -- 
node[below] {$\invobservabilityMap$} 
([yshift=-5pt]orig.east);

\draw[trans] ([yshift=-5pt]onf.west) -- 
node[below] {$\invhonftransformation$}
([yshift=-5pt]obs.east);

\end{tikzpicture}

